Terrain-Indexed Motion Priors and Geometric Support for Extreme Humanoid Parkour

We present a progressive imitation framework that learns terrain-appropriate humanoid parkour skills and subsequently adapts their hand--knee support. Human demonstrations provide traversal behaviors, but their contact patterns need not suit a robot's proportions or the available support surfaces. Our framework changes the role of demonstrations across three stages: privileged imitation produces physically executable robot references; terrain-indexed adversarial motion priors guide skill acquisition; and geometric support guidance with a reduced motion-prior weight enables contact adaptation. Candidate-based precontact attraction and actual-contact evaluation guide support without prescribing a contact sequence. The deployed policy selects behaviors from onboard depth, proprioception, and velocity commands without an external skill label. On the Noetix E1, the policy achieves 96.34\% hybrid success in simulation and transfers without real-world policy fine-tuning, completing 29 of 30 individual obstacle trials and four of five hybrid courses. Support-adaptation ablations show higher traversal success for the complete adaptation stage on the tested terrains, while qualitative observations show changes in contact placement. These results support acquiring skills from demonstrations before relaxing their influence to accommodate robot-specific support configurations.

==> figures/support_candidate_diagram.tex <==
\definecolor{scblue}{HTML}{0077BB}
\definecolor{scteal}{HTML}{009988}
\definecolor{scorange}{HTML}{CC7733}
\definecolor{scpurple}{HTML}{AA3377}
\begin{tikzpicture}[x=1cm,y=1cm,>=Latex,font=\fontsize{8}{9.2}\selectfont,
 point/.style={circle,draw=scteal,fill=scteal!20,inner sep=1.8pt},
 lab/.style={fill=white,inner sep=1pt,font=\fontsize{8}{9.2}\selectfont}]
\node[anchor=west,font=\fontsize{9}{10}\selectfont\bfseries] at (0,6.8) {(a) Frame top view};
\node[anchor=west,font=\fontsize{9}{10}\selectfont\bfseries] at (4.1,6.8) {(b) Candidate filtering};
\fill[scorange!15,even odd rule] (.2,4.0) rectangle (2.75,6.55)
 (.72,4.52) rectangle (2.23,6.03);
\draw[scorange,thick] (.2,4.0) rectangle (2.75,6.55);
\draw[scorange,thick] (.72,4.52) rectangle (2.23,6.03);
\node[align=center] at (1.475,5.275) {Open center\\(ground)};
\draw[->,thick,scblue] (1.55,4.9)--(3.35,4.9);
\node[anchor=north,align=center] at (1.55,3.86) {Real top band; hole excluded};
\draw[dashed,black!60] (2.12,4.6) rectangle (2.87,5.78);
\draw[dashed,black!45] (2.87,5.78)--(4.22,6.37);
\draw[dashed,black!45] (2.87,4.6)--(4.22,4.3);

\fill[black!4] (4.22,4.3) rectangle (5.0,6.37);
\fill[scorange!15] (5.0,4.3) rectangle (8.25,6.37);
\draw[scorange,thick] (5.0,4.3)--(5.0,6.37);
\draw[scblue,dashed,thick] (5.44,5.3) ellipse (1.55 and .82);
\fill[scblue] (4.43,5.3) circle (.045);
\node[lab,anchor=east] at (4.88,4.62) {Anchor};
\draw[->,scblue] (4.63,4.79)--(4.43,5.23);
\node[point] at (5.6,5.62) {};
\draw[scteal] (5.4,5.48) rectangle (5.8,5.76);
\node[point] at (6.26,5.3) {};
\draw[scteal] (6.06,5.16) rectangle (6.46,5.44);
\node[point] at (5.85,4.93) {};
\draw[scteal] (5.65,4.79) rectangle (6.05,5.07);
\draw[scorange,thick] (7.61,5.9) circle (.08);
\node[lab,align=center] at (7.55,4.68) {Outside\\reach};
\draw[->,scorange] (7.55,5.05)--(7.61,5.78);
\draw[scpurple] (4.75,5.85) rectangle (5.15,6.13);
\draw[scpurple,thick] (4.88,5.92)--(5.03,6.07) (4.88,6.07)--(5.03,5.92);
\node[lab,anchor=west] at (5.24,6.18) {Footprint crosses edge};
\node[align=center,anchor=north,text width=4.05cm] at (6.23,3.86)
 {Hand / knee surface footprints\\$+$ approximate reach filter};

\node[anchor=west,font=\fontsize{9}{10}\selectfont\bfseries] at (0,2.91) {(c) Before contact};
\node[anchor=west,font=\fontsize{9}{10}\selectfont\bfseries] at (4.1,2.91) {(d) Actual contact};
\fill[scorange!12] (2.05,1.05) rectangle (3.65,2.54);
\node[point] (c1) at (2.55,2.23) {};
\node[point] (c2) at (3.15,1.88) {};
\node[point] (c3) at (2.58,1.39) {};
\fill[scblue] (.98,1.86) circle (.055);
\node[anchor=east,align=center,text=scblue] at (.88,1.88) {$\hat p$};
\draw[->,scblue] (.29,1.14)--(.93,1.8);
\node[anchor=west] at (0,1.0) {$p+0.12\dot p$};
\draw[->,dashed,scblue] (1.04,1.9)--(c1);
\draw[->,dashed,scblue,thick] (1.04,1.86)--(c2);
\draw[->,dashed,scblue] (1.04,1.82)--(c3);
\node[anchor=north,align=center,text width=3.8cm] at (1.83,.72)
 {Score-weighted attraction\\over valid candidates};

\fill[scorange!15] (4.35,1.08) rectangle (8.15,1.46);
\draw[scorange,thick] (4.35,1.46)--(8.15,1.46);
\draw[black!65,line width=1.3pt] (4.73,2.49)--(5.45,2.09)--(6.14,1.6);
\draw[scpurple,fill=scpurple!18,thick] (5.88,1.48) rectangle (6.4,1.76);
\fill[scpurple] (6.14,1.62)--(6.22,1.54)--(6.14,1.46)--(6.06,1.54)--cycle;
\draw[->,scpurple,thick] (6.14,1.77)--(6.14,2.48);
\node[anchor=west,text=scpurple] at (6.3,2.27) {Contact force};
\node[anchor=north,align=center,text width=3.9cm] at (6.2,.72)
 {Actual endpoint quality\\Force / cache / phase gates};
\draw[black!20] (0,-.02)--(8.25,-.02);
\node[anchor=north,align=center,text width=8.2cm] at (4.12,-.16)
 {\textbf{High only:} retain support $\to$ hand transfer $\to$ release\\
 Training schematic; no measured trajectory.};
\end{tikzpicture}

